HETAL: Efficient Privacy-preserving Transfer Learning with Homomorphic Encryption

Transfer learning is a de facto standard method for efficiently training machine learning models for data-scarce problems by adding and fine-tuning new classification layers to a model pre-trained on large datasets. Although numerous previous studies proposed to use homomorphic encryption to resolve the data privacy issue in transfer learning in the machine learning as a service setting, most of them only focused on encrypted inference. In this study, we present HETAL, an efficient Homomorphic Encryption based Transfer Learning algorithm, that protects the client's privacy in training tasks by encrypting the client data using the CKKS homomorphic encryption scheme. HETAL is the first practical scheme that strictly provides encrypted training, adopting validation-based early stopping and achieving the accuracy of nonencrypted training. We propose an efficient encrypted matrix multiplication algorithm, which is 1.8 to 323 times faster than prior methods, and a highly precise softmax approximation algorithm with increased coverage. The experimental results for five well-known benchmark datasets show total training times of 567-3442 seconds, which is less than an hour.

==> 503softmaxinput.tex <==
% \pgfplotsset{compat = 1.10}
\pgfplotstableread[col sep = comma]{plots/cifar10.csv}\cifardata
\pgfplotstableread[col sep = comma]{plots/mnist.csv}\mnistdata
\pgfplotstableread[col sep = comma]{plots/facial-mask-detection.csv}\maskdata
\pgfplotstableread[col sep = comma]{plots/dermamnist.csv}\dermadata
\pgfplotstableread[col sep = comma]{plots/snips.csv}\snipsdata


\begin{figure}
    \centering
    \begin{tikzpicture}
      \begin{axis}[
        legend pos = north west,
        legend style={nodes={scale=0.5, transform shape}},
        xmin = 0, xmax = 365,
        ymin = -64, ymax = 128,
        ytick = {-64, -32, -8,  8, 32, 64, 128}
        ]
        \addplot[line width = 1.0pt, red] table [x index = {0}, y index = {1}] {\mnistdata};
        \addplot[line width = 1.0pt, orange] table [x index = {0}, y index = {1}] {\cifardata};
        \addplot[line width = 1.0pt, green] table [x index = {0}, y index = {1}] {\maskdata};
        \addplot[line width = 1.0pt, blue] table [x index = {0}, y index = {1}] {\dermadata};
        \addplot[line width = 1.0pt, purple] table [x index = {0}, y index = {1}] {\snipsdata};
        \addplot[mark=none, gray, line width=0.1pt] coordinates {(0,32) (365,32)};
        \addplot[mark=none, gray, line width=0.1pt] coordinates {(0,-32) (365,-32)};
        \addplot[mark=none, gray, line width=0.1pt] coordinates {(0,8) (365,8)};
        \addplot[mark=none, gray, line width=0.1pt] coordinates {(0,-8) (365,-8)};
        \addplot[mark=none, gray, line width=0.1pt] coordinates {(0,4) (365,4)};
        \addplot[mark=none, gray, line width=0.1pt] coordinates {(0,-4) (365,-4)};
        \addplot[line width = 1.0pt, red] table [x index = {0}, y index = {2}] {\mnistdata};
        \addplot[line width = 1.0pt, orange] table [x index = {0}, y index = {2}] {\cifardata};
        \addplot[line width = 1.0pt, green] table [x index = {0}, y index = {2}] {\maskdata};
        \addplot[line width = 1.0pt, blue] table [x index = {0}, y index = {2}] {\dermadata};
        \addplot[line width = 1.0pt, purple] table [x index = {0}, y index = {2}] {\snipsdata};
        \legend{MNIST,CIFAR-10,Facial Mask Detection,DermaMNIST,SNIPS}
      \end{axis}
    \end{tikzpicture}
    \caption{Maximum and minimum value of input of softmax at each step (minibatch) for each dataset.}
    \vspace{-2ex}
    \label{fig:softmaxinput}
\end{figure}


==> 504softmaxinputsgd.tex <==
\pgfplotstableread[col sep = comma]{plots2/cifar10_sgd.csv}\cifardata
\pgfplotstableread[col sep = comma]{plots2/mnist_sgd.csv}\mnistdata
\pgfplotstableread[col sep = comma]{plots2/facial-mask-detection_sgd.csv}\maskdata
\pgfplotstableread[col sep = comma]{plots2/dermamnist_sgd.csv}\dermadata
\pgfplotstableread[col sep = comma]{plots2/snips_sgd.csv}\snipsdata

\begin{figure}
    \centering
    \begin{tikzpicture}
      \begin{axis}[
        legend pos = north west,
        legend style={nodes={scale=0.5, transform shape}},
        xmin = 0, xmax = 4368,
        ymin = -32, ymax = 40,
        ytick = {-32, -8,-4, 4, 8, 40}
        ]
        \addplot[line width = 0.5pt, red] table [x index = {0}, y index = {1}] {\mnistdata};
        \addplot[line width = 0.5pt, orange] table [x index = {0}, y index = {1}] {\cifardata};
        \addplot[line width = 0.5pt, green] table [x index = {0}, y index = {1}] {\maskdata};
        \addplot[line width = 0.5pt, blue] table [x index = {0}, y index = {1}] {\dermadata};
        \addplot[line width = 0.5pt, purple] table [x index = {0}, y index = {1}] {\snipsdata};
        \addplot[mark=none, gray, line width=0.1pt] coordinates {(0,8) (4368,8)};
        \addplot[mark=none, gray, line width=0.1pt] coordinates {(0,-8) (4368,-8)};
        \addplot[mark=none, gray, line width=0.1pt] coordinates {(0,4) (4368,4)};
        \addplot[mark=none, gray, line width=0.1pt] coordinates {(0,-4) (4368,-4)};
        \addplot[line width = 0.5pt, red] table [x index = {0}, y index = {2}] {\mnistdata};
        \addplot[line width = 0.5pt, orange] table [x index = {0}, y index = {2}] {\cifardata};
        \addplot[line width = 0.5pt, green] table [x index = {0}, y index = {2}] {\maskdata};
        \addplot[line width = 0.5pt, blue] table [x index = {0}, y index = {2}] {\dermadata};
        \addplot[line width = 0.5pt, purple] table [x index = {0}, y index = {2}] {\snipsdata};
        \legend{MNIST,CIFAR-10,Facial Mask Detection,DermaMNIST,SNIPS}
      \end{axis}
    \end{tikzpicture}
    \caption{Maximum and minimum value of input of softmax at each step (minibatch) for each dataset, where the model is trained with vanilla SGD.}
    \label{fig:softmaxinputsgd}
\end{figure}

